How Force Enters Matters: FiLM Conditioning for Behavior-Cloned VLA Policies

Vision-language-action (VLA) policies increasingly receive wrist wrench and contact signals in their state, yet a behavior-cloned policy given the full wrench can still fail to bind its behavior to it. On a real-robot suction picking task with a force-sensitive payload -- a hard contact-force limit, so that force must govern when the descent ends -- a naively fine-tuned VLA shows the familiar failure: the wrench in its state does not come to govern its behavior, and it presses on through contact until an external safety limit intervenes. We present a conditioning pathway that changes how force is delivered, not what is delivered: a condition vector $\hat{c}$ (contact, force magnitude, seal) computed from signals the policy already receives and fed to the VLA through a FiLM layer. The pathway has three properties. It is drop-in: no backbone change, no new information, no cost in imitation error, and, since it touches only the state input, it applies to any VLA that consumes a proprioceptive state. It is retrofittable: attached to an already-trained naive policy and trained further on the same demonstrations, it rewires how that policy responds to force. And it generalizes beyond the demonstrations: because force magnitude reaches the action through FiLM's affine modulation, the policy brakes harder the harder it is pressed, stopping and retreating at forces beyond the demonstrations, where imitation alone leaves the response unspecified; and because the stop is tied to force rather than to appearance, picks succeed at a stack height absent from training. We also ran it on our robot: every FiLM-policy pick stops on its own at low contact force, whereas the naive policy drives contact force past the limit in every attempt, and on-robot counterfactual probes reproduce the offline crossover.

==> figs/dose_response.tex <==
\definecolor{figcond}{HTML}{0072B2}
\definecolor{fignaive}{HTML}{D55E00}
\definecolor{figkept}{HTML}{CC79A7}
\definecolor{figshuf}{HTML}{009E73}
\definecolor{figmuted}{HTML}{767676}
\begin{tikzpicture}
\begin{axis}[
  width=8.6cm, height=5.6cm, xmin=7.4, xmax=12.6, xtick={8,10,12},
  ymin=-12, ymax=128, ytick={0,25,50,75,100,125},
  xlabel={transplanted first-contact wrench, rescaled (N)},
  ylabel={cancellation of own descent (\%)},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  axis x line*=bottom, axis y line*=left,
  axis line style={figmuted!60, line width=0.4pt},
  tick style={figmuted!60},
  ymajorgrids, grid style={figmuted!22, line width=0.3pt},
  clip=false, legend style={draw=none, fill=none, font=\scriptsize,
    legend cell align=left, at={(0.02,0.98)}, anchor=north west, row sep=-1.5pt},
]
\addplot[figmuted, dash pattern=on 3pt off 2pt, line width=0.5pt, forget plot] coordinates {(7.4,100) (12.6,100)};
\node[font=\tiny, figmuted, anchor=south east] at (axis cs:12.6,100) {full stop (retreat above)};
\addplot[figmuted!70, line width=0.4pt, forget plot] coordinates {(7.4,0) (12.6,0)};
\node[font=\tiny, figmuted, anchor=west] at (axis cs:8.08,-9.5) {8\,N = measured first-contact magnitude};
\addplot[figcond, solid, line width=1.0pt, mark=*, mark size=1.5pt, mark options={solid, fill=figcond, draw=white, line width=0.3pt}] coordinates {(8,31.2) (12,114.6)};
\addlegendentry{FiLM (ours)}
\node[font=\scriptsize, figcond, anchor=west, fill=white, inner sep=1pt] at (axis cs:12.12,114.6) {$115\%$};
\addplot[fignaive, solid, line width=1.0pt, mark=*, mark size=1.5pt, mark options={solid, fill=fignaive, draw=white, line width=0.3pt}] coordinates {(8,35.8) (10,31.5) (12,28.4)};
\addlegendentry{naive (raw wrench)}
\node[font=\scriptsize, fignaive, anchor=west, fill=white, inner sep=1pt] at (axis cs:12.12,28.4) {$28\%$};
\addplot[figkept, solid, line width=0.8pt, mark=triangle*, mark size=1.5pt, mark options={solid, fill=figkept, draw=white, line width=0.3pt}] coordinates {(8,41.6) (12,29.7)};
\addlegendentry{FiLM, wrench kept}
\addplot[figshuf, solid, line width=0.8pt, mark=diamond*, mark size=1.5pt, mark options={solid, fill=figshuf, draw=white, line width=0.3pt}] coordinates {(8,-1.6) (12,-2.9)};
\addlegendentry{FiLM, mask, shuffled $\hat{c}$}
\end{axis}
\end{tikzpicture}


==> figs/live_counterfactuals.tex <==
\definecolor{figcond}{HTML}{0072B2}
\definecolor{fignaive}{HTML}{D55E00}
\definecolor{figmuted}{HTML}{767676}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=4.5mm,
    xlabels at=edge bottom, xticklabels at=edge bottom},
  width=7.9cm, xmin=2.2, xmax=13.9, xtick={3,6,9,12},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  axis x line*=bottom, axis y line*=left,
  axis line style={figmuted!60, line width=0.4pt},
  tick style={figmuted!60},
  ymajorgrids, grid style={figmuted!22, line width=0.3pt},
  clip=false, legend style={draw=none, fill=none, font=\scriptsize,
    legend cell align=left, at={(0.05,0.98)}, anchor=north west},
]
\nextgroupplot[height=5.2cm, ymin=-0.9, ymax=11.4,
  ylabel={response $\Delta d_z$ (mm/frame)}]
\addlegendimage{figcond, line width=0.9pt}\addlegendentry{FiLM (ours)}
\addlegendimage{fignaive, line width=0.9pt}\addlegendentry{naive}
\addplot[only marks, mark=*, mark size=0.6pt, figcond, opacity=0.28, forget plot] coordinates {(2.83,-0.02) (2.86,0.49) (2.89,0.52) (2.92,0.62) (2.95,0.78) (2.99,0.40) (3.02,0.52) (3.05,0.51) (3.08,0.56) (3.11,0.21)};
\addplot[only marks, mark=*, mark size=0.6pt, figcond, opacity=0.28, forget plot] coordinates {(5.83,2.38) (5.86,1.02) (5.89,0.97) (5.92,0.82) (5.95,1.04) (5.99,1.28) (6.02,1.44) (6.05,1.53) (6.08,1.67) (6.11,1.39)};
\addplot[only marks, mark=*, mark size=0.6pt, fignaive, opacity=0.28, forget plot] coordinates {(2.89,2.85) (2.92,0.53) (2.95,0.47) (2.98,0.41) (3.01,0.58) (3.05,0.42) (3.08,0.42) (3.11,0.51) (3.14,0.38) (3.17,0.37)};
\addplot[only marks, mark=*, mark size=0.6pt, fignaive, opacity=0.28, forget plot] coordinates {(5.89,6.91) (5.92,1.20) (5.95,1.21) (5.98,0.81) (6.01,0.73) (6.05,0.89) (6.08,0.88) (6.11,1.02) (6.14,0.89) (6.17,1.11)};
\addplot[only marks, mark=*, mark size=0.6pt, figcond, opacity=0.28, forget plot] coordinates {(5.83,1.40) (5.97,1.15) (6.11,1.01)};
\addplot[only marks, mark=*, mark size=0.6pt, figcond, opacity=0.28, forget plot] coordinates {(8.83,6.99) (8.97,4.48) (9.11,2.30)};
\addplot[only marks, mark=*, mark size=0.6pt, figcond, opacity=0.28, forget plot] coordinates {(11.83,10.74) (11.97,7.45) (12.11,7.51)};
\addplot[only marks, mark=*, mark size=0.6pt, fignaive, opacity=0.28, forget plot] coordinates {(5.89,2.40) (6.03,1.02) (6.17,0.61)};
\addplot[only marks, mark=*, mark size=0.6pt, fignaive, opacity=0.28, forget plot] coordinates {(8.89,7.42) (9.03,1.49) (9.17,0.64)};
\addplot[only marks, mark=*, mark size=0.6pt, fignaive, opacity=0.28, forget plot] coordinates {(11.89,9.73) (12.03,1.80) (12.17,1.00)};
\addplot[figcond, line width=0.9pt, mark=*, mark size=1.4pt, mark options={fill=figcond, draw=white, line width=0.3pt}, forget plot] coordinates {(3.00,0.46) (6.00,1.35)};
\addplot[fignaive, line width=0.9pt, mark=*, mark size=1.4pt, mark options={fill=fignaive, draw=white, line width=0.3pt}, forget plot] coordinates {(3.00,0.69) (6.00,1.56)};
\addplot[figcond, line width=0.9pt, mark=square*, mark size=1.4pt, mark options={fill=figcond, draw=white, line width=0.3pt}, forget plot] coordinates {(6.00,1.19) (9.00,4.59) (12.00,8.56)};
\addplot[fignaive, line width=0.9pt, mark=square*, mark size=1.4pt, mark options={fill=fignaive, draw=white, line width=0.3pt}, forget plot] coordinates {(6.00,1.34) (9.00,3.18) (12.00,4.18)};
\addplot[figmuted, dash pattern=on 3pt off 2pt, line width=0.5pt, forget plot] coordinates {(2.2,4.12) (13.9,4.12)};
\node[font=\tiny, figmuted, anchor=south west] at (axis cs:2.5,4.12) {own mean descent (net retreat above)};
\node[font=\scriptsize, figcond, anchor=west, fill=white, inner sep=1pt] at (axis cs:12.35,8.56) {$+8.6$};
\node[font=\scriptsize, fignaive, anchor=west, fill=white, inner sep=1pt] at (axis cs:12.35,4.18) {$+4.2$};
\node[font=\scriptsize\bfseries, anchor=north west] at (rel axis cs:0.0,0.99) {(a)};
\nextgroupplot[height=3.6cm, ymin=0, ymax=0.30, ytick={0,0.1,0.2,0.3},
  ylabel={FiLM gain (mean $|\cdot|$)},
  xlabel={transplanted normal-force dose (N)}]
\addplot[figcond, line width=0.9pt, mark=*, mark size=1.4pt, mark options={fill=figcond, draw=white, line width=0.3pt}, forget plot] coordinates {(3.00,0.019) (6.00,0.050)};
\addplot[figcond, line width=0.7pt, dash pattern=on 3pt off 2pt, mark=, mark size=1.3pt, mark options={solid, fill=white, line width=0.5pt}, forget plot] coordinates {(3.00,0.018) (6.00,0.070)};
\addplot[figcond, line width=0.9pt, mark=square*, mark size=1.4pt, mark options={fill=figcond, draw=white, line width=0.3pt}, forget plot] coordinates {(6.00,0.053) (9.00,0.107) (12.00,0.165)};
\addplot[figcond, line width=0.7pt, dash pattern=on 3pt off 2pt, mark=square, mark size=1.3pt, mark options={solid, fill=white, line width=0.5pt}, forget plot] coordinates {(6.00,0.076) (9.00,0.165) (12.00,0.255)};
\node[font=\scriptsize, figcond, anchor=west] at (axis cs:12.35,0.165) {$|\gamma|$};
\node[font=\scriptsize, figcond, anchor=west] at (axis cs:12.35,0.255) {$|\beta|$};
\node[font=\scriptsize\bfseries, anchor=north west] at (rel axis cs:0.0,0.99) {(b)};
\end{groupplot}
\end{tikzpicture}


==> figs/robot_force_traces.tex <==
\definecolor{figcond}{HTML}{0072B2}
\definecolor{fignaive}{HTML}{D55E00}
\definecolor{figmuted}{HTML}{767676}
\begin{tikzpicture}
\begin{axis}[
  width=8.6cm, height=5.0cm, xmin=-8, xmax=0.4, ymin=-1.2, ymax=20,
  xtick={-8,-6,-4,-2,0}, ytick={0,5,10,15,20},
  xlabel={time from peak force (s)}, ylabel={contact force (N)},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  axis x line*=bottom, axis y line*=left,
  axis line style={figmuted!60, line width=0.4pt},
  tick style={figmuted!60},
  ymajorgrids, grid style={figmuted!22, line width=0.3pt},
  clip=false, legend style={draw=none, fill=none, font=\scriptsize,
    legend cell align=left, at={(0.02,0.98)}, anchor=north west, row sep=-1.5pt},
]
\addplot[figmuted!90, dash pattern=on 4pt off 3pt, line width=0.5pt, forget plot] coordinates {(-8,15) (0.4,15)};
\node[font=\tiny, figmuted, anchor=south west] at (axis cs:-4.0,15.2) {15\,N abort limit};
\addplot[figcond, line width=1.0pt] coordinates {(-7.992,-0.20) (-7.892,0.27) (-7.792,0.27) (-7.692,-0.31) (-7.592,-0.31) (-7.328,-0.31) (-7.228,0.01) (-7.128,-0.09) (-7.028,-0.09) (-6.928,0.04) (-6.665,0.04) (-6.565,-0.16) (-6.465,-0.16) (-6.365,0.07) (-6.265,0.07) (-6.001,-0.17) (-5.901,-0.29) (-5.801,-0.23) (-5.701,-0.23) (-5.601,-0.05) (-5.337,-0.05) (-5.237,-0.24) (-5.137,-0.29) (-5.037,-0.25) (-4.937,-0.25) (-4.672,-0.25) (-4.572,-0.62) (-4.472,-0.65) (-4.372,-0.65) (-4.272,-0.59) (-4.010,-0.93) (-3.910,-0.62) (-3.810,-0.62) (-3.710,-0.03) (-3.610,-0.03) (-3.357,-0.03) (-3.257,0.22) (-3.157,0.61) (-3.057,0.61) (-2.957,0.73) (-2.704,0.73) (-2.604,0.06) (-2.504,0.06) (-2.404,0.07) (-2.304,0.07) (-2.051,1.70) (-1.951,1.78) (-1.851,0.88) (-1.751,0.88) (-1.651,0.34) (-1.400,0.34) (-1.300,0.72) (-1.200,0.51) (-1.100,0.42) (-1.000,0.42) (-0.750,0.42) (-0.650,2.29) (-0.550,1.48) (-0.450,1.48) (-0.350,1.89) (-0.100,1.89) (0.000,2.50)};
\addlegendentry{FiLM (ours)}
\addplot[fignaive, line width=1.0pt] coordinates {(-7.959,-0.17) (-7.859,-0.09) (-7.759,-0.10) (-7.659,-0.10) (-7.559,-0.09) (-7.309,-0.08) (-7.209,-0.25) (-7.109,-0.25) (-7.009,-0.05) (-6.909,-0.05) (-6.657,-0.05) (-6.557,-0.17) (-6.457,-0.19) (-6.357,-0.19) (-5.820,-0.17) (-5.571,-0.17) (-5.471,-0.27) (-5.371,-0.27) (-5.271,-0.08) (-5.171,-0.08) (-4.921,-0.08) (-4.821,0.08) (-4.721,0.20) (-4.621,0.20) (-4.521,0.25) (-4.272,0.10) (-4.172,-0.13) (-4.072,-0.13) (-3.972,0.10) (-3.872,0.10) (-3.603,0.10) (-3.503,-0.13) (-3.403,-0.17) (-3.303,-0.17) (-3.203,-0.28) (-2.940,-0.28) (-2.839,-0.06) (-2.739,-0.06) (-2.639,-0.04) (-2.539,-0.04) (-2.276,-0.13) (-2.176,-0.17) (-2.076,-0.32) (-1.976,-0.32) (-1.876,-0.94) (-1.615,-0.94) (-1.515,-0.03) (-1.414,-0.17) (-1.314,-1.03) (-1.214,-1.03) (-0.951,-1.03) (-0.851,-0.48) (-0.751,-0.98) (-0.651,-0.98) (-0.551,1.27) (-0.300,4.71) (-0.200,13.80) (-0.100,13.80) (0.000,17.80)};
\addlegendentry{naive (aborted $\times$)}
\addplot[only marks, mark=x, mark size=2.6pt, fignaive, line width=1.1pt, forget plot] coordinates {(0.000,17.80)};
\end{axis}
\end{tikzpicture}


==> figs/setup_pictogram.tex <==
\begin{tikzpicture}[x=1mm, y=1mm, line cap=round, line join=round]
\definecolor{pgmuted}{HTML}{767676}
\definecolor{pgcase}{HTML}{9DB4C8}
\definecolor{pgcond}{HTML}{0072B2}
\definecolor{pgnaive}{HTML}{D55E00}
\useasboundingbox (-0.3,-4) rectangle (36.4,31);
\foreach \x/\n/\lab in {0/5/{5 cases}, 21/1/{1 case}} {
  \draw[pgmuted!80, line width=0.5pt] (\x,0) -- (\x+15,0) (\x,0) -- (\x,12) (\x+15,0) -- (\x+15,12);
  \foreach \i in {1,...,\n} {
    \fill[pgcase!45] (\x+0.9,{(\i-1)*2.0+0.5}) rectangle (\x+14.1,{\i*2.0});
    \draw[pgcase!90!black, line width=0.3pt] (\x+0.9,{(\i-1)*2.0+0.5}) rectangle (\x+14.1,{\i*2.0});
  }
  \node[font=\tiny, pgmuted, anchor=north] at (\x+7.5,-0.6) {\lab};
}
\foreach \x/\ytop in {0/10.0, 21/2.0} {
  \draw[pgmuted, line width=0.6pt] (\x+7.5,20) -- (\x+7.5,{\ytop+2.6});
  \fill[pgmuted!60] (\x+6.2,{\ytop+2.6}) -- (\x+8.8,{\ytop+2.6}) -- (\x+8.2,{\ytop+1.0}) -- (\x+6.8,{\ytop+1.0}) -- cycle;
  \draw[->, pgcond, line width=0.5pt] (\x+11,{\ytop+7}) -- (\x+11,{\ytop+1.6});
}
\draw[pgmuted, densely dashed, line width=0.3pt] (-1,10) -- (16.5,10);
\draw[pgmuted, densely dashed, line width=0.3pt] (19.5,2) -- (37,2);
\draw[<->, pgmuted, line width=0.35pt] (18,10) -- (18,2);
\node[font=\tiny, pgmuted, anchor=west, inner sep=0.5pt] at (18.4,6.3) {cm};
\node[font=\tiny, pgnaive, anchor=west, inner sep=0.5pt] at (12.2,15.5) {$F<15$\,N};
\node[font=\tiny, pgcond, anchor=east, inner sep=0.5pt] at (10.2,15.5) {descend};
\fill[pgmuted!85] (15.5,26) rectangle (20.5,28.6);
\draw[pgmuted!85, line width=0.4pt] (16.8,26) -- (19.2,26) -- (18,24.8) -- cycle;
\node[font=\tiny, pgmuted, anchor=south] at (18,28.8) {head camera (fixed)};
\draw[pgmuted!55, line width=0.3pt] (18,24.8) -- (-0.5,0.3);
\draw[pgmuted!55, line width=0.3pt] (18,24.8) -- (36.5,0.3);
\end{tikzpicture}

